Quant GANs: Deep Generation of Financial Time Series

Modeling financial time series by stochastic processes is a challenging task and a central area of research in financial mathematics. As an alternative, we introduce Quant GANs, a data-driven model which is inspired by the recent success of generative adversarial networks (GANs). Quant GANs consist of a generator and discriminator function, which utilize temporal convolutional networks (TCNs) and thereby achieve to capture long-range dependencies such as the presence of volatility clusters. The generator function is explicitly constructed such that the induced stochastic process allows a transition to its risk-neutral distribution. Our numerical results highlight that distributional properties for small and large lags are in an excellent agreement and dependence properties such as volatility clusters, leverage effects, and serial autocorrelations can be generated by the generator function of Quant GANs, demonstrably in high fidelity.

==> tikz/convolution_operator_tikz.tex <==
\def\layersep{1cm}
\def\scaler{0.5}
\begin{figure}[H]
	\begin{subfigure}{0.3\textwidth}
	\centering
	\begin{tikzpicture}[shorten >=1pt,->,draw=black!80, node distance=\layersep]
	\tikzstyle{every pin edge}=[<-,shorten <=1pt]
	\tikzstyle{neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt, draw=black!80]
	\tikzstyle{neuronI}=[neuron, fill=white!50];
	\tikzstyle{neuronII}=[neuron, fill=white!50];
	\tikzstyle{annot} = [text width=4em, text centered]
	
	% Draw the input layer nodes
	\foreach \name / \y in {1,...,4}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\node[neuronI] (I-\name) at (-\ysc, 0) {};
	
	% Draw the hidden1 layer nodes
	\foreach \name / \y in {1,...,4}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[neuronII] (II-\name) at (-\ysc cm, \layersep) {};
	
	\path (I-1.north) edge [thick] (II-1);
	\path (I-2.north) edge [thick] (II-2);
	\path (I-3.north) edge [thick] (II-3);
	\path (I-4.north) edge [thick] (II-4);
	\end{tikzpicture}
	\caption{$K=D=1$}
	\label{tikz:colvolution_operator_a}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
	\centering
	\begin{tikzpicture}[shorten >=1pt,->,draw=black!80, node distance=\layersep]
	\tikzstyle{every pin edge}=[<-,shorten <=1pt]
	\tikzstyle{neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt, draw=black!80]
	\tikzstyle{neuronI}=[neuron, fill=white!50];
	\tikzstyle{neuronII}=[neuron, fill=white!50];
	\tikzstyle{annot} = [text width=4em, text centered]
	
	% Draw the input layer nodes
	\foreach \name / \y in {1,...,4}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\node[neuronI] (I-\name) at (-\ysc, 0) {};
	
	% Draw the hidden1 layer nodes
	\foreach \name / \y in {1,...,4}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[neuronII] (II-\name) at (-\ysc cm, \layersep) {};
	
	\path (I-1.north) edge [thick] (II-1);
	\path (I-2.north) edge [thick] (II-1);
	\path (I-2.north) edge [thick] (II-2);
	\path (I-3.north) edge [thick] (II-2);
	\path (I-3.north) edge [thick] (II-3);
	\path (I-4.north) edge [thick] (II-3);
	\path (I-4.north) edge [thick] (II-4);
	\end{tikzpicture}
	\caption{$K=2$, $D=1$}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
	\centering
	\begin{tikzpicture}[shorten >=1pt,->,draw=black!80, node distance=\layersep]
	\tikzstyle{every pin edge}=[<-,shorten <=1pt]
	\tikzstyle{neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt, draw=black!80]
	\tikzstyle{neuronI}=[neuron, fill=white!50];
	\tikzstyle{neuronII}=[neuron, fill=white!50];
	\tikzstyle{annot} = [text width=4em, text centered]
	
	% Draw the input layer nodes
	\foreach \name / \y in {1,...,4}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\node[neuronI] (I-\name) at (-\ysc, 0) {};
	
	% Draw the hidden1 layer nodes
	\foreach \name / \y in {1,...,4}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[neuronII] (II-\name) at (-\ysc cm, \layersep) {};
	
	\path (I-1.north) edge [thick] (II-1);
	\path (I-2.north) edge [thick] (II-2);
	\path (I-3.north) edge [thick] (II-1);
	\path (I-3.north) edge [thick] (II-3);
	\path (I-4.north) edge [thick] (II-2);
	\path (I-4.north) edge [thick] (II-4);
	\end{tikzpicture}
	\caption{$K=D=2$}
	\end{subfigure}
	\caption{Dilated causal convolutional operator for different dilations $D$ and kernel sizes $K$}
	\label{tikz:colvolution_operator}
\end{figure}


==> tikz/nn_tikz.tex <==
\def\layersep{2.5cm}
\def\numhidden{11}
\def\scalermlp{0.8}
\begin{figure}[h]
	\centering
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=12pt,inner sep=0pt, draw=black!80]
    \tikzstyle{input neuron}=[neuron, fill=blue!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden1 neuron}=[neuron, fill=white!50];
    \tikzstyle{hidden2 neuron}=[neuron, fill=white!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
    \pgfmathsetmacro{\ysc}{\y*\scalermlp}
        \node[input neuron] (I-\name) at (0,-\ysc) {};

    % Draw the hidden1 layer nodes
    \foreach \name / \y in {1,...,\numhidden}
    \pgfmathsetmacro{\ysc}{\y*\scalermlp}
        \path[yshift=3.3cm]
            node[hidden1 neuron] (H1-\name) at (\layersep,-\ysc cm) {};
	
	% Draw the hidden2 layer nodes
	\foreach \name / \y in {1,...,\numhidden}
	\pgfmathsetmacro{\ysc}{\y*\scalermlp}
	\path[yshift=3.3cm]
	node[hidden2 neuron] (H2-\name) at (2*\layersep,-\ysc cm) {};
	
    % Draw the output layer node
    \node[output neuron, right of=H2-6] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,3}
        \foreach \dest in {1,...,\numhidden}
            \path (I-\source) edge (H1-\dest);
	
	\foreach \source in {1,...,\numhidden}
		\foreach \dest in {1,...,\numhidden}
			\path (H1-\source) edge (H2-\dest);
	
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,\numhidden}
        \path (H2-\source) edge (O);

    % Annotate the layers
    \node[annot,above of=H1-1, node distance=1cm] (hl1) {Hidden Layer};
    \node[annot,above of=H2-1, node distance=1cm] (hl2) {Hidden Layer};
    \node[annot,left of=hl1] {Input Layer};
    \node[annot,right of=hl2] {Output Layer};
\end{tikzpicture}
\caption{Two-layer MLP with a three-dimensional input space ($N_0=3$) and an one-dimensional output space ($N_3=1$). The hidden dimensions of layer one and two are eleven ($N_1=N_2=11$).}
\label{fig:nn_tikz}
\end{figure}


==> tikz/svnn.tex <==
\def\layersep{0.8cm}
\def\scaler{1}
\def\shift{-0}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!80, node distance=\layersep]
\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt, draw=black!80]
\tikzstyle{input neuron}=[neuron, fill=blue!50];
\tikzstyle{output neuron}=[neuron, fill=red!50];
\tikzstyle{hidden1 neuron}=[neuron, fill=white!50];
\tikzstyle{hidden2 neuron}=[neuron, fill=white!50];
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\foreach \name / \y in {1,...,8}
% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
\pgfmathsetmacro{\ysc}{\y*\scaler}
\node[input neuron] (I-\name) at (-\ysc, 0) {};

% Draw the hidden1 layer nodes
\foreach \name / \y in {1,...,8}
\pgfmathsetmacro{\ysc}{\y*\scaler}
\path node[hidden1 neuron] (H1-\name) at (-\ysc cm, \layersep) {};

% Draw the hidden2 layer nodes
\foreach \name / \y in {1,...,8}
\pgfmathsetmacro{\ysc}{\y*\scaler}
\path node[hidden2 neuron] (H2-\name) at (-\ysc cm, 2*\layersep) {};

% Draw the hidden3 layer nodes
\foreach \name / \y in {1,...,8}
\pgfmathsetmacro{\ysc}{\y*\scaler}
\path node[hidden2 neuron] (H3-\name) at (-\ysc cm, 3*\layersep) {};

% Draw the output layer node
% Draw the hidden2 layer nodes
\foreach \name / \y in {1,...,8}
\pgfmathsetmacro{\ysc}{\y*\scaler}
\path node[output neuron](O-\name) at (-\ysc cm, 4*\layersep) {};

\node[annot,above of=O-1, node distance=0.5cm, text width=3cm] (o1) {\footnotesize $(\sigma_{t, \theta}, \mu_{t, \theta}) $};
\path (H3-1.north) edge [thick] (O-1);

\path (H2-1.north) edge [thick] (H3-1);
\path (H2-5.north) edge [thick] (H3-1);

\path (H1-1.north) edge [thick] (H2-1);
\path (H1-3.north) edge [thick] (H2-1);
\path (H1-5.north) edge [thick] (H2-5);
\path (H1-7.north) edge [thick] (H2-5);
% Connect computation trajectories

\path (I-1.north) edge [thick] (H1-1);
\path (I-2.north) edge [thick] (H1-1);
\path (I-3.north) edge [thick] (H1-3);
\path (I-4.north) edge [thick] (H1-3);
\path (I-5.north) edge [thick] (H1-5);
\path (I-6.north) edge [thick] (H1-5);
\path (I-7.north) edge [thick] (H1-7);
\path (I-8.north) edge [thick] (H1-7);

\foreach \name / \y in {1,...,8}
\pgfmathsetmacro{\shiftt}{int(\y-\shift)}
\node[annot,below of=I-\name, node distance=0.5cm, text width=3cm] (o1) {\footnotesize $Z_{t-\shiftt}$};

\path node[input neuron] (I-0) at (1*\scaler cm, 0*\layersep) {};
\path node[hidden1 neuron] (H1-0) at (1*\scaler cm, \layersep) {};
\path node[hidden1 neuron] (H2-0) at (1*\scaler cm,2*\layersep) {};
\path node[hidden1 neuron] (H3-0) at (1*\scaler cm,3*\layersep) {};
\path node[output neuron](O-0) at (1*\scaler cm, 4*\layersep) {};
\node[annot,above of=O-0, node distance=0.5cm, text width=3cm] (o1) {\footnotesize $\epsilon_{t, \theta}$};
\node[annot,below of=I-0, node distance=0.5cm, text width=3cm] (o1) {\footnotesize $Z_{t}$};

\path node[anchor=south] (label) at (-0.5*\scaler cm, 3*\layersep) {};
%\node[annot,above of=label, node distance=0.5cm, text width=3cm] (o1) {\footnotesize $\odot$};

\path node[anchor=south] (label2) at (.8*\scaler cm, 3*\layersep) {};
%\node[annot,above of=label2, node distance=0.5cm, text width=3cm] (o1) {\footnotesize $=\tilde X_{t, \theta}$};

\path (I-0.north) edge [thick] (H1-0);
\path (H1-0.north) edge [thick] (H2-0);
\path (H2-0.north) edge [thick] (H3-0);
\path (H3-0.north) edge [thick] (O-0);

%\path node[hidden1 neuron, anchor=south](M-0) at (0*\scaler cm, 3*\layersep) {};
%\path node[output neuron, anchor=south](R-0) at (0*\scaler cm, 4*\layersep) {};
%\node[annot,above of=M-0, node distance=0.5cm, text width=3cm] (o1) {\footnotesize $\tilde X_{t, \theta}$};
%\path (O-0.west) edge [thick] (M-0);
%\path (O-1.east) edge [thick] (M-0);
%\path (M-0.north) edge [thick] (R-0);
\end{tikzpicture}


==> tikz/svnn_compile.tex <==
\documentclass{article} % For LaTeX2e

\usepackage[utf8]{inputenc}
\usepackage{amsthm, amsmath, amssymb, amsfonts}
\usepackage{mathrsfs}
\usepackage{microtype}
\usepackage{bbm}
\usepackage{mathtools}
\usepackage{dsfont}
\usepackage{hyperref}
\usepackage{caption}
\usepackage{url}
\usepackage{authblk}
\usepackage{pifont}
\usepackage[linewidth=1pt]{mdframed}
\usepackage{framed}
\usepackage{lipsum}
\usepackage{caption}
\usepackage{apptools}
\usepackage{graphicx, subcaption}
\usepackage{wrapfig}
\usepackage{aliascnt}
\usepackage{algorithm, tabularx}
\usepackage{algorithmic}
\usepackage{tabu}
\usepackage{boldline,multirow}
\usepackage{tikz}
\usetikzlibrary{external}
\usetikzlibrary{calc,trees,positioning,arrows,chains,shapes.geometric,%
	decorations.pathreplacing,decorations.pathmorphing,shapes,%
	matrix,shapes.symbols, math}

\begin{document}
	\def\layersep{1cm}
	\def\scaler{0.5}
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[shorten >=1pt,->,draw=black!80, node distance=\layersep]
	\tikzstyle{every pin edge}=[<-,shorten <=1pt]
	\tikzstyle{neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt, draw=black!80]
	\tikzstyle{operation}=[circle,fill=black!25,minimum size=12pt,inner sep=0pt, draw=black!80]
	\tikzstyle{dot neuron}=[circle,fill=black!100,minimum size=3,inner sep=0pt, draw=black!80]
	\tikzstyle{input neuron}=[neuron, fill=blue!50];
	\tikzstyle{output neuron}=[neuron, fill=red!50];
	\tikzstyle{hidden1 neuron}=[neuron, fill=white!50];
	\tikzstyle{hidden2 neuron}=[neuron, fill=white!50];
	\tikzstyle{annot} = [text width=4em, text centered]
	
	\node[input neuron] (I-0) at (0, -1*\layersep) {};
	\node[hidden1 neuron] (H0-0) at (0, 1*\layersep) {};
	
	
	% Draw the input layer nodes
	\foreach \name / \y in {1,2,15,16}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\node[input neuron] (I-\name) at (-\ysc, -1*\layersep) {};
	
	% Draw the hidden1 layer nodes
	\foreach \name / \y in {3,...,14}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[input neuron] (I-\name) at (-\ysc cm, -1*\layersep) {};
	
	% Draw the hidden1 layer nodes
	\foreach \name / \y in {1}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[hidden1 neuron] (H0-\name) at (-\ysc cm, 1*\layersep) {};
	
	
	\path (I-1.north) edge [thick] (H0-1);
	\path (I-2.north) edge [dashed] (H0-1);
	\path (I-3.north) edge [dashed] (H0-1);
	\path (I-4.north) edge [dashed] (H0-1);
	\path (I-5.north) edge [dashed] (H0-1);
	\path (I-6.north) edge [dashed] (H0-1);
	\path (I-7.north) edge [dashed] (H0-1);
	\path (I-8.north) edge [dashed] (H0-1);
	\path (I-9.north) edge [dashed] (H0-1);
	\path (I-10.north) edge [dashed] (H0-1);
	\path (I-11.north) edge [dashed] (H0-1);
	\path (I-12.north) edge [dashed] (H0-1);
	\path (I-13.north) edge [dashed] (H0-1);
	\path (I-14.north) edge [dashed] (H0-1);
	\path (I-15.north) edge [dashed] (H0-1);
	\path (I-16.north) edge [thick] (H0-1);
	
	\path (I-0.north) edge [thick] (H0-0);
	
	\path node[operation] (Mult) at (0 cm, 2*\layersep) {};
	\node[annot,right of=Mult, node distance=0cm, text width=0.3cm] (Mult) {\footnotesize $\times$};
	
	\path node[output neuron] (O) at (-0 cm, 3*\layersep) {};
	
	\path (Mult) edge [thick] (O);
	
	\path (H0-0) edge [thick] (Mult);
	\path (H0-1) edge [thick] (Mult);
	
	\end{tikzpicture}
	\caption{SVNN Construction with $T^{(g)} = 16$.}
	\label{fig:tcn_skip}
\end{figure}
\end{document}

==> tikz/tcn_dilation_tikz.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[shorten >=1pt,->,draw=black!80, node distance=\layersep]
	\tikzstyle{every pin edge}=[<-,shorten <=1pt]
	\tikzstyle{neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt, draw=black!80]
	\tikzstyle{input neuron}=[neuron, fill=blue!50];
	\tikzstyle{output neuron}=[neuron, fill=red!50];
	\tikzstyle{hidden1 neuron}=[neuron, fill=white!50];
	\tikzstyle{hidden2 neuron}=[neuron, fill=white!50];
	\tikzstyle{annot} = [text width=4em, text centered]
	
	% Draw the input layer nodes
	\foreach \name / \y in {1,...,16}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\node[input neuron] (I-\name) at (-\ysc, 0) {};
	
	% Draw the hidden1 layer nodes
	\foreach \name / \y in {1,...,16}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[hidden1 neuron] (H1-\name) at (-\ysc cm, \layersep) {};
	
	% Draw the hidden2 layer nodes
	\foreach \name / \y in {1,...,16}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[hidden2 neuron] (H2-\name) at (-\ysc cm, 2*\layersep) {};
	
	% Draw the hidden3 layer nodes
	\foreach \name / \y in {1,...,16}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[hidden2 neuron] (H3-\name) at (-\ysc cm, 3*\layersep) {};
	
	% Draw the hidden4 layer nodes
	\foreach \name / \y in {1,...,16}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[hidden2 neuron] (H4-\name) at (-\ysc cm, 4*\layersep) {};
	
	% Draw the output layer node
	% Draw the hidden2 layer nodes
	\foreach \name / \y in {1,...,16}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[output neuron](O-\name) at (-\ysc cm, 5*\layersep) {};
	
	% Connect every node in the input layer with every node in the
	% hidden layer.
%	\foreach \source in {1,...,15}
%	\pgfmathtruncatemacro{\sourceii}{\source +1}
%	\newcommand{\sourcei}{\sourceii.north}
%	\path (I-\sourcei) edge [dashed] (H1-\source);
%	
%	\foreach \source in {1,...,16}
%	\path (I-\source) edge [dashed] (H1-\source);
%	
%	
%	\foreach \source in {1,...,14}
%	\pgfmathtruncatemacro{\sourceii}{\source + 2}
%	\newcommand{\sourcei}{\sourceii.north}
%	\path (H1-\sourcei) edge [dashed] (H2-\source);
%	\foreach \source in {1,...,16}
%	\path (H1-\source) edge [dashed] (H2-\source);
%	
%	\foreach \source in {1,...,12}
%	\pgfmathtruncatemacro{\sourceii}{\source + 4}
%	\newcommand{\sourcei}{\sourceii.north}
%	\path (H2-\sourcei) edge [dashed] (H3-\source);
%	\foreach \source in {1,...,16}
%	\path (H2-\source) edge [dashed] (H3-\source);
%	
%	% Connect every node in the hidden layer with the output layer
%	\foreach \source in {1,...,8}
%	\path (H3-\source) edge [dashed] (O-\source);
%	\foreach \source in {1,...,8}
%	\pgfmathtruncatemacro{\sourceii}{\source +8}
%	\newcommand{\sourcei}{\sourceii.north}
%	\path (H3-\sourcei) edge [dashed] (O-\source);
	
	\path (H4-1.north) edge [thick] (O-1);
	
	\path (H3-1.north) edge [thick] (H4-1);
	\path (H3-9.north) edge [thick] (H4-1);
	
	\path (H2-1.north) edge [thick] (H3-1);
	\path (H2-5.north) edge [thick] (H3-1);
	\path (H2-9.north) edge [thick] (H3-9);
	\path (H2-13.north) edge [thick] (H3-9);
	
	\path (H1-1.north) edge [thick] (H2-1);
	\path (H1-3.north) edge [thick] (H2-1);
	\path (H1-5.north) edge [thick] (H2-5);
	\path (H1-7.north) edge [thick] (H2-5);
	\path (H1-9.north) edge [thick] (H2-9);
	\path (H1-11.north) edge [thick] (H2-9);
	\path (H1-13.north) edge [thick] (H2-13);
	\path (H1-15.north) edge [thick] (H2-13);
	% Connect computation trajectories
	
	\path (I-1.north) edge [thick] (H1-1);
	\path (I-2.north) edge [thick] (H1-1);
	\path (I-3.north) edge [thick] (H1-3);
	\path (I-4.north) edge [thick] (H1-3);
	\path (I-5.north) edge [thick] (H1-5);
	\path (I-6.north) edge [thick] (H1-5);
	\path (I-7.north) edge [thick] (H1-7);
	\path (I-8.north) edge [thick] (H1-7);
	\path (I-9.north) edge [thick] (H1-9);
	\path (I-10.north) edge [thick] (H1-9);
	\path (I-11.north) edge [thick] (H1-11);
	\path (I-12.north) edge [thick] (H1-11);
	\path (I-13.north) edge [thick] (H1-13);
	\path (I-14.north) edge [thick] (H1-13);
	\path (I-15.north) edge [thick] (H1-15);
	\path (I-16.north) edge [thick] (H1-15);
	
	\node[annot,right of=I-1, node distance=1.4cm, text width=3cm] (o1) {\footnotesize Input Layer};
	\node[annot,right of=H1-1, node distance=1.4cm, text width=3cm] (hl1) {\footnotesize Hidden Layer};
	\node[annot,right of=H2-1, node distance=1.4cm, text width=3cm] (hl2) {\footnotesize Hidden Layer};
	\node[annot,right of=H3-1, node distance=1.4cm, text width=3cm] (hl3) {\footnotesize Hidden Layer};
	\node[annot,right of=H4-1, node distance=1.4cm, text width=3cm] (hl4) {\footnotesize Hidden Layer};
	\node[annot,right of=O-1, node distance=1.4cm, text width=3cm] (o1) {\footnotesize Output Layer};
	\end{tikzpicture}
	\caption{Vanilla TCN with $4$ hidden layers, kernel size $K=2$ and dilation factor $D=2$ (cf. \cite{wavenet}).}
	\label{fig:tcn_dilation}
\end{figure}

==> tikz/tcn_skip.tex <==

\begin{figure}[H]
	\centering
	\begin{tikzpicture}[shorten >=1pt,->,draw=black!80, node distance=\layersep]
	\tikzstyle{every pin edge}=[<-,shorten <=1pt]
	\tikzstyle{neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt, draw=black!80]
	\tikzstyle{operation}=[circle,fill=black!25,minimum size=12pt,inner sep=0pt, draw=black!80]
	\tikzstyle{input neuron}=[neuron, fill=blue!50];
	\tikzstyle{output neuron}=[neuron, fill=red!50];
	\tikzstyle{hidden1 neuron}=[neuron, fill=white!50];
	\tikzstyle{hidden2 neuron}=[neuron, fill=white!50];
	\tikzstyle{annot} = [text width=4em, text centered]
	
	% Draw the input layer nodes
	%\foreach \name / \y in {1,...,16}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	%\pgfmathsetmacro{\ysc}{\y*\scaler}
	%\node[input neuron] (I-\name) at (-\ysc, -1*\layersep) {};
	
	% Draw the hidden1 layer nodes
	\foreach \name / \y in {1,...,16}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[input neuron] (H0-\name) at (-\ysc cm, 0*\layersep) {};
	
	% Draw the hidden1 layer nodes
	\foreach \name / \y in {1,...,16} % 15
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[hidden1 neuron] (H1-\name) at (-\ysc cm, \layersep) {};
	
	% Draw the hidden2 layer nodes
	\foreach \name / \y in {1,...,16} % 13
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[hidden2 neuron] (H2-\name) at (-\ysc cm, 2*\layersep) {};

	% Draw the hidden3 layer nodes
	\foreach \name / \y in {1,...,16} % 9
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[hidden2 neuron] (H3-\name) at (-\ysc cm, 3*\layersep) {};
	
	% Draw the output layer node
	% Draw the hidden2 layer nodes
	\foreach \name / \y in {1,...,16} % 1
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[hidden2 neuron, anchor=south](O-\name) at (-\ysc cm, 4*\layersep) {};
	
	
	\path (H3-1.north) edge [thick] (O-1);
	\path (H3-9.north) edge [thick] (O-1);
	
	\path (H2-1.north) edge [thick] (H3-1);
	\path (H2-5.north) edge [thick] (H3-1);
	\path (H2-9.north) edge [thick] (H3-9);
	\path (H2-13.north) edge [thick] (H3-9);
	
	\path (H1-1.north) edge [thick] (H2-1);
	\path (H1-3.north) edge [thick] (H2-1);
	\path (H1-5.north) edge [thick] (H2-5);
	\path (H1-7.north) edge [thick] (H2-5);
	\path (H1-9.north) edge [thick] (H2-9);
	\path (H1-11.north) edge [thick] (H2-9);
	\path (H1-13.north) edge [thick] (H2-13);
	\path (H1-15.north) edge [thick] (H2-13);
	% Connect computation trajectories
	
	\path (H0-1.north) edge [thick] (H1-1);
	\path (H0-2.north) edge [thick] (H1-1);
	\path (H0-3.north) edge [thick] (H1-3);
	\path (H0-4.north) edge [thick] (H1-3);
	\path (H0-5.north) edge [thick] (H1-5);
	\path (H0-6.north) edge [thick] (H1-5);
	\path (H0-7.north) edge [thick] (H1-7);
	\path (H0-8.north) edge [thick] (H1-7);
	\path (H0-9.north) edge [thick] (H1-9);
	\path (H0-10.north) edge [thick] (H1-9);
	\path (H0-11.north) edge [thick] (H1-11);
	\path (H0-12.north) edge [thick] (H1-11);
	\path (H0-13.north) edge [thick] (H1-13);
	\path (H0-14.north) edge [thick] (H1-13);
	\path (H0-15.north) edge [thick] (H1-15);
	\path (H0-16.north) edge [thick] (H1-15);
	
%	\path (I-1.north) edge [thick] (H0-1);
%	\path (I-2.north) edge [thick] (H0-2);
%	\path (I-3.north) edge [thick] (H0-3);
%	\path (I-4.north) edge [thick] (H0-4);
%	\path (I-5.north) edge [thick] (H0-5);
%	\path (I-6.north) edge [thick] (H0-6);
%	\path (I-7.north) edge [thick] (H0-7);
%	\path (I-8.north) edge [thick] (H0-8);
%	\path (I-9.north) edge [thick] (H0-9);
%	\path (I-10.north) edge [thick] (H0-10);
%	\path (I-11.north) edge [thick] (H0-11);
%	\path (I-12.north) edge [thick] (H0-12);
%	\path (I-13.north) edge [thick] (H0-13);
%	\path (I-14.north) edge [thick] (H0-14);
%	\path (I-15.north) edge [thick] (H0-15);
%	\path (I-16.north) edge [thick] (H0-16);
	
	
	\path node[operation] (Add) at (1 cm, 2*\layersep) {};
	\node[annot,right of=Add, node distance=0cm, text width=0.3cm] (Add) {\footnotesize +};
	
	\path node[output neuron] (O) at (2 cm, 2*\layersep) {};
	
	\path (H0-1.east) edge [thick] (Add);
	\path (H1-1.east) edge [thick] (Add);
	\path (H2-1.east) edge [thick] (Add);
	\path (H3-1.east) edge [thick] (Add);
	\path (O-1.east) edge [thick] (Add);
	
	\path (Add) edge [thick] (O);
	
	\end{tikzpicture}
	\caption{Vanilla TCN with skip connections.}
	\label{fig:tcn_skip}
\end{figure}


==> tikz/tcn_tikz.tex <==
\def\layersep{1cm}
\def\scaler{0.5}
\begin{figure}[H]
	\centering
	\begin{tikzpicture}[shorten >=1pt,->,draw=black!80, node distance=\layersep]
	\tikzstyle{every pin edge}=[<-,shorten <=1pt]
	\tikzstyle{neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt, draw=black!80]
	\tikzstyle{input neuron}=[neuron, fill=blue!50];
	\tikzstyle{output neuron}=[neuron, fill=red!50];
	\tikzstyle{hidden1 neuron}=[neuron, fill=white!50];
	\tikzstyle{hidden2 neuron}=[neuron, fill=white!50];
	\tikzstyle{annot} = [text width=4em, text centered]
	
	% Draw the input layer nodes
	\foreach \name / \y in {1,...,16}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\node[input neuron] (I-\name) at (-\ysc, 0) {};
	
	% Draw the hidden1 layer nodes
	\foreach \name / \y in {1,...,16}
		\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[hidden1 neuron] (H1-\name) at (-\ysc cm, \layersep) {};
	
	% Draw the hidden2 layer nodes
	\foreach \name / \y in {1,...,16}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[hidden2 neuron] (H2-\name) at (-\ysc cm, 2*\layersep) {};
	
	% Draw the hidden3 layer nodes
	\foreach \name / \y in {1,...,16}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[hidden2 neuron] (H3-\name) at (-\ysc cm, 3*\layersep) {};
	
		% Draw the hidden3 layer nodes
	\foreach \name / \y in {1,...,16}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[hidden2 neuron] (H4-\name) at (-\ysc cm, 4*\layersep) {};
	
	% Draw the output layer node
	% Draw the hidden2 layer nodes
	\foreach \name / \y in {1,...,16}
	\pgfmathsetmacro{\ysc}{\y*\scaler}
	\path node[output neuron](O-\name) at (-\ysc cm, 5*\layersep) {};
	
	% Connect every node in the input layer with every node in the
	% hidden layer.
%	\foreach \source in {1,...,15}
%	\pgfmathtruncatemacro{\sourceii}{\source +1}
%	\newcommand{\sourcei}{\sourceii.north}
%	\path (I-\sourcei) edge [dashed] (H1-\source);
%	
%	\foreach \source in {1,...,16}
%	\path (I-\source) edge [dashed] (H1-\source);
%	
%	
%	\foreach \source in {1,...,15}
%	\pgfmathtruncatemacro{\sourceii}{\source +1}
%	\newcommand{\sourcei}{\sourceii.north}
%	\path (H1-\sourcei) edge [dashed] (H2-\source);
%	\foreach \source in {1,...,16}
%	\path (H1-\source) edge [dashed] (H2-\source);
%	
%	\foreach \source in {1,...,15}
%	\pgfmathtruncatemacro{\sourceii}{\source +1}
%	\newcommand{\sourcei}{\sourceii.north}
%	\path (H2-\sourcei) edge [dashed] (H3-\source);
%	\foreach \source in {1,...,16}
%	\path (H2-\source) edge [dashed] (H3-\source);
%	
%	% Connect every node in the hidden layer with the output layer
%	\foreach \source in {1,...,16}
%	\path (H3-\source) edge [dashed] (O-\source);
%	\foreach \source in {1,...,15}
%	\pgfmathtruncatemacro{\sourceii}{\source +1}
%	\newcommand{\sourcei}{\sourceii.north}
%	\path (H3-\sourcei) edge [dashed] (O-\source);
	
	\path (H4-1.north) edge [thick] (O-1);
	
	\path (H3-1.north) edge [thick] (H4-1);
	\path (H3-2.north) edge [thick] (H4-1);
	
	\path (H2-1.north) edge [thick] (H3-1);
	\path (H2-2.north) edge [thick] (H3-1);
	\path (H2-2.north) edge [thick] (H3-2);
	\path (H2-3.north) edge [thick] (H3-2);
	
	\path (H1-1.north) edge [thick] (H2-1);
	\path (H1-2.north) edge [thick] (H2-1);
	\path (H1-2.north) edge [thick] (H2-2);
	\path (H1-3.north) edge [thick] (H2-2);
	\path (H1-3.north) edge [thick] (H2-3);
	\path (H1-4.north) edge [thick] (H2-3);
	
	\path (I-1.north) edge [thick] (H1-1);
	\path (I-2.north) edge [thick] (H1-1);
	\path (I-2.north) edge [thick] (H1-2);
	\path (I-3.north) edge [thick] (H1-2);
	\path (I-3.north) edge [thick] (H1-3);
	\path (I-4.north) edge [thick] (H1-3);
	\path (I-4.north) edge [thick] (H1-4);
	\path (I-5.north) edge [thick] (H1-4);
	
	% Connect computation trajectories
	
	
	
	% Annotate the layers
	\node[annot,right of=I-1, node distance=1.4cm, text width=3cm] (o1) {\footnotesize Input Layer};
	\node[annot,right of=H1-1, node distance=1.4cm, text width=3cm] (hl1) {\footnotesize Hidden Layer};
	\node[annot,right of=H2-1, node distance=1.4cm, text width=3cm] (hl2) {\footnotesize Hidden Layer};
	\node[annot,right of=H3-1, node distance=1.4cm, text width=3cm] (hl3) {\footnotesize Hidden Layer};
	\node[annot,right of=H4-1, node distance=1.4cm, text width=3cm] (hl4) {\footnotesize Hidden Layer};
	\node[annot,right of=O-1, node distance=1.4cm, text width=3cm] (o1) {\footnotesize Output Layer};
%	\node[annot,left of=hl1] {Input layer};
%	\node[annot,right of=hl2] {Output layer};
	\end{tikzpicture}
	\caption{Vanilla TCN with $4$ hidden layers, kernel size $K=2$ and dilation factor $D=1$ (cf. \cite{wavenet}).}
	\label{fig:tcn_no_dilation}
\end{figure}

